Improved Orientation Estimation and Detection with Hybrid Object Detection Networks for Automotive Radar

This paper presents novel hybrid architectures that combine grid- and point-based processing to improve the detection performance and orientation estimation of radar-based object detection networks. Purely grid-based detection models operate on a bird's-eye-view (BEV) projection of the input point cloud. These approaches suffer from a loss of detailed information through the discrete grid resolution. This applies in particular to radar object detection, where relatively coarse grid resolutions are commonly used to account for the sparsity of radar point clouds. In contrast, point-based models are not affected by this problem as they process point clouds without discretization. However, they generally exhibit worse detection performances than grid-based methods. We show that a point-based model can extract neighborhood features, leveraging the exact relative positions of points, before grid rendering. This has significant benefits for a subsequent grid-based convolutional detection backbone. In experiments on the public nuScenes dataset our hybrid architecture achieves improvements in terms of detection performance (19.7% higher mAP for car class than next-best radar-only submission) and orientation estimates (11.5% relative orientation improvement) over networks from previous literature.

==> network_architecture.tex <==
\begin{tikzpicture}[scale=.9,every node/.style={minimum size=1},on grid]

\definecolor{point_color}{RGB}{0,255,132}
%% pointcloud
\node (pointcloud) {
	\begin{tikzpicture}[scale=.4]
	%% nodes
	\fill[point_color] (.6,.7) circle (.35em);
	\fill[point_color] (0,0) circle (.35em);
	\fill[point_color] (-.1,.6) circle (.35em);
	\fill[point_color] (-.5,-.4) circle (.35em);
	\fill[point_color] (0,-.4) circle (.35em);
	\fill[point_color] (.7,-.2) circle (.35em);
	\end{tikzpicture}	
};
\node [right = 0.1 of pointcloud.east] {radar point cloud};

%%% GNN %%%

\begin{scope}[local bounding box=graph_embedding,shift={($(pointcloud.south)+(0,-.5)$)}]
\fill[white,fill opacity=0.9] (-.6,-.1) rectangle (.6,.1);
\coordinate (point1_0) at (0.5,-.1);
\coordinate (point2_0) at (0.3,-.1);
\coordinate (point3_0) at (0.1,-.1);
\coordinate (point4_0) at (-0.1,-.1);
\coordinate (point5_0) at (-0.3,-.1);
\coordinate (point6_0) at (-0.5,-.1);
\draw[step=.2, black, shift={(0,-.1)}] (-.6,0) grid (.6,.2); %defining grids
\draw[black,very thick] (-.6,-.1) rectangle (.6,.1);%marking borders
\end{scope}


\begin{scope}[local bounding box=gnn1,shift={($(graph_embedding.south)+(0,-.5)$)}]
\fill[white,fill opacity=0.9] (-.6,-.1) rectangle (.6,.1);
\fill[red!33!white] (0.6,-0.1) rectangle (0.4,0.1); \coordinate (point1_1) at (0.5,-.1);
\fill[blue!33!white] (0.4,-0.1) rectangle (0.2,0.1); \coordinate (point2_1) at (0.3,-.1);
\fill[orange!33!white] (0.2,-0.1) rectangle (0.0,0.1); \coordinate (point3_1) at (0.1,-.1);
\fill[red!16!white] (0.0,-0.1) rectangle (-0.2,0.1); \coordinate (point4_1) at (-0.1,-.1);
\fill[blue!16!white] (-0.2,-0.1) rectangle (-0.4,0.1); \coordinate (point5_1) at (-0.3,-.1);
\fill[orange!16!white] (-0.4,-0.1) rectangle (-0.6,0.1); \coordinate (point6_1) at (-0.5,-.1);
\draw[step=.2, black, shift={(0,-.1)}] (-.6,0) grid (.6,.2); %defining grids
\draw[black,very thick] (-.6,-.1) rectangle (.6,.1);%marking borders
\end{scope}

\begin{scope}[local bounding box=gnn2,shift={($(gnn1.south)+(0,-.5)$)}]
\fill[white,fill opacity=0.9] (-.6,-.1) rectangle (.6,.1);
\fill[red!66!white] (0.6,-0.1) rectangle (0.4,0.1); \coordinate (point1_2) at (0.5,-.1);
\fill[blue!66!white] (0.4,-0.1) rectangle (0.2,0.1); \coordinate (point2_2) at (0.3,-.1);
\fill[orange!66!white] (0.2,-0.1) rectangle (0.0,0.1); \coordinate (point3_2) at (0.1,-.1);
\fill[red!33!white] (0.0,-0.1) rectangle (-0.2,0.1); \coordinate (point4_2) at (-0.1,-.1);
\fill[blue!33!white] (-0.2,-0.1) rectangle (-0.4,0.1); \coordinate (point5_2) at (-0.3,-.1);
\fill[orange!33!white] (-0.4,-0.1) rectangle (-0.6,0.1); \coordinate (point6_2) at (-0.5,-.1);
\draw[step=.2, black, shift={(0,-.1)}] (-.6,0) grid (.6,.2); %defining grids
\draw[black,very thick] (-.6,-.1) rectangle (.6,.1);%marking borders
\end{scope}


\begin{scope}[local bounding box=gnn3,shift={($(gnn2.south)+(0,-.5)$)}]
\fill[white,fill opacity=0.9] (-.6,-.1) rectangle (.6,.1);
\fill[red] (0.6,-0.1) rectangle (0.4,0.1); \coordinate (point1_3) at (0.5,-.1);
\fill[blue] (0.4,-0.1) rectangle (0.2,0.1); \coordinate (point2_3) at (0.3,-.1);
\fill[orange] (0.2,-0.1) rectangle (0.0,0.1); \coordinate (point3_3) at (0.1,-.1);
\fill[red!50!white] (0.0,-0.1) rectangle (-0.2,0.1); \coordinate (point4_3) at (-0.1,-.1);
\fill[blue!50!white] (-0.2,-0.1) rectangle (-0.4,0.1); \coordinate (point5_3) at (-0.3,-.1);
\fill[orange!50!white] (-0.4,-0.1) rectangle (-0.6,0.1); \coordinate (point6_3) at (-0.5,-.1);
\draw[step=.2, black, shift={(0,-.1)}] (-.6,0) grid (.6,.2); %defining grids
\draw[black,very thick] (-.6,-.1) rectangle (.6,.1);%marking borders
\end{scope}

\draw [-{stealth[length=3mm]}] ($(pointcloud.south)+(0,.1)$) -- node[midway,right=.5] {graph generation} (graph_embedding.north);

\draw [draw=none] (point1_0) -- node[midway,right] {message passing, Eq.\,(\ref{eq:message_embedding}),(\ref{eq:graph_feature})} ($(point1_1)+(0,.2)$);
\begin{scope}
	\clip (point1_0) -- (point6_0) -- ($(point1_1)+(0,.2)$) -- cycle;
	\shade[upper right=red!20!white,upper left=red!20!white,
	lower right=red!50!white,lower left=red!50!white, draw,black,very thick]
	([xshift=-0.cm]point6_0) rectangle ($(point1_1)+(0,.2)$);
\end{scope}
\begin{scope}
	\clip (point6_0) -- (point1_0) -- ($(point6_1)+(0,.2)$) -- cycle;
	\shade[upper right=orange!20!white,upper left=orange!20!white,
	lower right=orange!50!white,lower left=orange!50!white, draw,black,very thick]
	([xshift=-0.cm]point1_0) rectangle ($(point6_1)+(0,.2)$);
\end{scope}

\draw [draw=none] (point1_1) -- node[midway,right] {message passing, Eq.\,(\ref{eq:message_embedding}),(\ref{eq:graph_feature})} ($(point1_2)+(0,.2)$);
\begin{scope}
	\clip (point1_1) -- (point6_1) -- ($(point1_2)+(0,.2)$) -- cycle;
	\shade[upper right=red!20!white,upper left=red!20!white,
	lower right=red!50!white,lower left=red!50!white, draw,black,very thick]
	([xshift=-0.cm]point6_1) rectangle ($(point1_2)+(0,.2)$);
\end{scope}
\begin{scope}
	\clip (point6_1) -- (point1_1) -- ($(point6_2)+(0,.2)$) -- cycle;
	\shade[upper right=orange!20!white,upper left=orange!20!white,
	lower right=orange!50!white,lower left=orange!50!white, draw,black,very thick]
	([xshift=-0.cm]point1_1) rectangle ($(point6_2)+(0,.2)$);
\end{scope}

\draw [draw=none] (point1_2) -- node[midway,right] {message passing, Eq.\,(\ref{eq:message_embedding}),(\ref{eq:graph_feature})} ($(point1_3)+(0,.2)$);
\begin{scope}
	\clip (point1_2) -- (point6_2) -- ($(point1_3)+(0,.2)$) -- cycle;
	\shade[upper right=red!20!white,upper left=red!20!white,
	lower right=red!50!white,lower left=red!50!white, draw,black,very thick]
	([xshift=-0.cm]point6_2) rectangle ($(point1_3)+(0,.2)$);
\end{scope}
\begin{scope}
	\clip (point6_2) -- (point1_2) -- ($(point6_3)+(0,.2)$) -- cycle;
	\shade[upper right=orange!20!white,upper left=orange!20!white,
	lower right=orange!50!white,lower left=orange!50!white, draw,black,very thick]
	([xshift=-0.cm]point1_2) rectangle ($(point6_3)+(0,.2)$);
\end{scope}

\draw [dashed, rounded corners, local bounding box=pointprocessing] ($(point6_0)+(-1.3,.65)$) rectangle ($(point1_3)+(4.7,-.1)$);
\node at ($(pointprocessing.west)+(.5,0)$) [rotate=90,align=center] {\textit{point-based}\\\textit{processing}};

%%% Grid rendering %%%

\begin{scope}[local bounding box=gridrender,shift={($(gnn3.south)+(2.5,-1.2)$)}, every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
	]
	% opacity to prevent graphical interference
	\fill[white,fill opacity=0.9] (-1,-1) rectangle (1,1);
	\draw[step=.2, black] (-1,-1) grid (1,1); %defining grids
	%\draw[step=1mm, red!50,thin] (3,1) grid (4,2);  %Nested Grid
	\draw[black,very thick] (-1,-1) rectangle (1,1);%marking borders
	\fill[red] (0.6,0.6) rectangle (0.4,0.4); \coordinate (gridcell1) at (0.5,0.5);
	\fill[blue] (0.2,0.2) rectangle (0.0,0.4); \coordinate (gridcell2) at (0.1,0.3);
	\fill[orange] (-0.4,-0.6) rectangle (-0.6,-0.8); \coordinate (gridcell3) at (-0.5,-0.7);
	\fill[red!50!white] (-0.2,0.0) rectangle (0.0,0.2); \coordinate (gridcell4) at (-0.1,0.1);
	\fill[blue!50!white] (0.2,-0.8) rectangle (0.0,-1.0); \coordinate (gridcell5) at (0.1,-0.9);
	\fill[orange!50!white] (0.0,-0.2) rectangle (-0.2,0.0);  \coordinate (gridcell6) at (-0.1,-0.1);
	%Idem as above, for the n-th grid:
\end{scope}
\node [below = .1 of gridrender.south] {grid rendering};

\draw [-{stealth[length=3mm]}, rounded corners=2pt] (point1_3) |- (gridcell1);
\draw [-{stealth[length=3mm]}, rounded corners=2pt] (point2_3) |- (gridcell2);
\draw [-{stealth[length=3mm]}, rounded corners=2pt] (point3_3) |- (gridcell3);
\draw [-{stealth[length=3mm]}, rounded corners=2pt] (point4_3) |- (gridcell4);
\draw [-{stealth[length=3mm]}, rounded corners=2pt] (point5_3) |- (gridcell5);
\draw [-{stealth[length=3mm]}, rounded corners=2pt] (point6_3) |- (gridcell6);

%%% ResNet %%%
\node (stem) [below right = 1 and 2.5 of gridrender, draw, rounded corners] {stem};

\begin{scope}[local bounding box=resgrid1,shift={($(stem.east)+(2.2,0)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=0,xslant=1
]
\fill[white,fill opacity=0.9] (-1,-.4) rectangle (1,.4);
\draw[black,very thick] (-1,-.4) rectangle (1,.4);%marking borders
\end{scope}

\node (res2) [above = .7 of resgrid1, draw, rounded corners] {ResNet block 2};
\node (res2_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res2.west)-(0.2,0)$) {$\mathbf{3\times}$};

\begin{scope}[local bounding box=resgrid2,shift={($(res2.north)+(0,.5)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=0,xslant=1
]
\fill[white,fill opacity=0.9] (-.8,-.32) rectangle (.8,.32);
\draw[black,very thick] (-.8,-.32) rectangle (.8,.32);%marking borders
\end{scope}

\node (res3) [above = .7 of resgrid2, draw, rounded corners] {ResNet block 3};
\node (res3_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res3.west)-(0.2,0)$) {$\mathbf{6\times}$};

\begin{scope}[local bounding box=resgrid3,shift={($(res3.north)+(0,.4)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=0,xslant=1
]
\fill[white,fill opacity=0.9] (-.6,-.24) rectangle (.6,.24);
\draw[black,very thick] (-.6,-.24) rectangle (.6,.24);%marking borders
\end{scope}

\node (res4) [above = .7 of resgrid3, draw, rounded corners] {ResNet block 4};
\node (res4_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res4.west)-(0.2,0)$) {$\mathbf{6\times}$};

\begin{scope}[local bounding box=resgrid4,shift={($(res4.north)+(0,.3)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=0,xslant=1
]
\fill[white,fill opacity=0.9] (-.4,-.16) rectangle (.4,.16);
\draw[black,very thick] (-.4,-.16) rectangle (.4,.16);%marking borders
\end{scope}

\node (res5) [above = .7 of resgrid4, draw, rounded corners] {ResNet block 5};
\node (res5_num) [circle,draw=black, fill=black, text=white, inner sep=0pt,minimum size=5pt] at ($(res5.west)-(0.2,0)$) {$\mathbf{3\times}$};

\begin{scope}[local bounding box=resgrid5,shift={($(res5.north)+(0,.3)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=0,xslant=1
]
\fill[white,fill opacity=0.9] (-.25,-.1) rectangle (.25,.1);
\draw[black,very thick] (-.25,-.1) rectangle (.25,.1);%marking borders
\end{scope}

\begin{scope}[local bounding box=conv_resfpn,shift={($(resgrid5.east)+(1.2, 0)$)}, every node/.append style={
	yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
]
\fill[white,fill opacity=0.9] (-.08,-.2) rectangle (.08,.2);
\draw[black,very thick] (-.08,-.2) rectangle (.08,.2);%marking borders
\end{scope}
\node [below right = .4 and .5 of conv_resfpn] {\footnotesize $1\times1$ conv};

\draw [-{stealth[length=3mm]}, rounded corners=3pt] (gridrender) -| (stem);
\draw [-{stealth[length=3mm]}] (stem) -- (resgrid1);
\draw [-{stealth[length=3mm]}] (resgrid1) -- (res2);
\draw [-{stealth[length=3mm]}] (res2) -- (resgrid2);
\draw [-{stealth[length=3mm]}] (resgrid2) -- (res3);
\draw [-{stealth[length=3mm]}] (res3) -- (resgrid3);
\draw [-{stealth[length=3mm]}] (resgrid3) -- (res4);
\draw [-{stealth[length=3mm]}] (res4) -- (resgrid4);
\draw [-{stealth[length=3mm]}] (resgrid4) -- (res5);
\draw [-{stealth[length=3mm]}] (res5) -- (resgrid5);
\draw [-{stealth[length=3mm]}] (resgrid5) -- (conv_resfpn);

%%% FPN part %%%
\node (fpn4) [right = 2.5 of resgrid4, draw, rounded corners] {FPN block 4};
\begin{scope}[local bounding box=fpngrid4,shift={($(fpn4.south)-(0,.3)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=0,xslant=1
]
\fill[white,fill opacity=0.9] (-.4,-.16) rectangle (.4,.16);
\draw[black,very thick] (-.4,-.16) rectangle (.4,.16);%marking borders
\end{scope}

\node (fpn3) [right = 2.5 of resgrid3, draw, rounded corners] {FPN block 3};
\begin{scope}[local bounding box=fpngrid3,shift={($(fpn3.south)-(0,.4)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=0,xslant=1
]
\fill[white,fill opacity=0.9] (-.6,-.24) rectangle (.6,.24);
\draw[black,very thick] (-.6,-.24) rectangle (.6,.24);%marking borders
\end{scope}

\node (fpn2) [right = 2.5 of resgrid2, draw, rounded corners] {FPN block 2};
\begin{scope}[local bounding box=fpngrid2,shift={($(fpn2.south)-(0,.5)$)}, every node/.append style={
	yslant=0,xslant=1},yslant=0,xslant=1
]
\fill[white,fill opacity=0.9] (-.8,-.32) rectangle (.8,.32);
\draw[black,very thick] (-.8,-.32) rectangle (.8,.32);%marking borders
\end{scope}

\draw [-{stealth[length=3mm]}, rounded corners=3pt] (conv_resfpn) -| (fpn4);
\draw [-{stealth[length=3mm]}] (fpn4) -- (fpngrid4);
\draw [-{stealth[length=3mm]}] (fpngrid4) -- (fpn3);
\draw [-{stealth[length=3mm]}] (fpn3) -- (fpngrid3);
\draw [-{stealth[length=3mm]}] (fpngrid3) -- (fpn2);
\draw [-{stealth[length=3mm]}] (fpn2) -- (fpngrid2);

\draw [-{stealth[length=3mm]}] (resgrid2) -- (fpn2);
\draw [-{stealth[length=3mm]}] (resgrid3) -- (fpn3);
\draw [-{stealth[length=3mm]}] (resgrid4) -- (fpn4);

%%% detection heads %%%
\node (head_vru) [right = 2.5 of fpngrid2, draw, rounded corners] {head ``VRU''};
\node (head_car) [below right = 0.4 and 2.5 of fpngrid3, draw, rounded corners] {head ``car-like''};
\node (head_vehicle) [above right = 0.4 and 2.5 of fpngrid3, draw, rounded corners] {head ``vehicle''};

\node (nms) [right = 2.0 of head_car, draw, rounded corners] {\rotatebox{90}{NMS}};
\node (obbs) [right = 0.8 of nms] {\rotatebox{90}{OBBs}};

\coordinate [right=1 of fpngrid3] (carveh_control);
\draw (fpngrid3) -- (carveh_control);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (carveh_control) |- (head_car);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (carveh_control) |- (head_vehicle);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (fpngrid2) -- (head_vru);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (head_vehicle) -| (nms);
\draw [-{stealth[length=3mm]}] (head_car) -- (nms);
\draw [-{stealth[length=3mm]}, rounded corners=3pt] (head_vru) -| (nms);
\draw [-{stealth[length=3mm]}] (nms) -- (obbs);


\draw [dashed, rounded corners, local bounding box=gridprocessing] ($(stem)+(-.8,.5)$) -- ($(stem)+(.5,.5)$) -- ($(stem)+(.5,6)$) -- ($(stem)+(9.7,6)$) -- ($(stem)+(9.7,-.5)$) -- ($(stem)+(-.8,-.5)$) -- cycle;
\node at ($(gridprocessing.north east)+(-1.2,-.5)$) [align=center] {\textit{grid-based}\\\textit{processing}};

\end{tikzpicture}

==> teaser.tex <==
\begin{tikzpicture}[scale=.9]

%%% example visuals %%%
\node (bev_example) [draw,dashed, inner sep=1pt] {
\begin{tikzpicture}
	\node (bev_background) at (0,0) { \includegraphics[width=.55\columnwidth]{sample_002700_frame_24294_bev.png}};
	\node (ego_car) [below right=.59 and 1.6 of bev_background.north] { \includegraphics[width=.05\columnwidth]{vehicle.png}};
\end{tikzpicture}
};
\node (cam_example) [right=.05 of bev_example]{
	\includegraphics[width=.4\columnwidth]{sample_002700_frame_24294_cam.png}
};

%%% pointcloud %%%
\node (pointcloud) [below= .6 of bev_example.south west, anchor=north west] {
\begin{tikzpicture}[scale=.8]
% phantom bounding box for label positioning
\draw [draw=none] (-.7,1) -- (.7,1) -- (.7,-1) -- (-.7,-1) -- cycle;
%% nodes
\fill[orange!80] (.5,.8) circle (.2em);
\fill[orange!80] (0,0) circle (.2em);
\fill[orange!80] (-.1,.6) circle (.2em);
\fill[orange!80] (-.6,-.3) circle (.2em);
\fill[orange!80] (0,-.4) circle (.2em);
\fill[orange!80] (.7,-.2) circle (.2em);
\end{tikzpicture}	
};
\node [below=-.1 of pointcloud.south, anchor=north, align=center] {\footnotesize point cloud};

%%% graph network %%%
\node (graph) [right=.1 of pointcloud] {
\begin{tikzpicture}[scale=.8]
	\draw (-1,1) -- (.8,1) -- (1.2,0) -- (.8,-1) -- (-1,-1) -- cycle;
	%% connecting graph
	\draw (.5,.8) -- (0,0);
	\draw (-.1,.6) -- (0,0);
	\draw (-.6,-.3) -- (0,0);
	\draw (0,-.4) -- (0,0);
	\draw (.7,-.2) -- (0,0);
	\draw (.5,.8) -- (.7,-.2);
	\draw (-.1,.6) -- (.5,.8);
	\draw (-.6,-.3) -- (-.1,.6);
	\draw (-.6,-.3) -- (0,-.4);
	\draw (.7,-.2) -- (0,-.4);
	%% graph to outside
	\draw (-.1,.6) -- (-.6,.8);
	\draw (-.6,-.3) -- (-.8,.3);
	\draw (-.6,-.3) -- (-.4,-.8);
	\draw (0,-.4) -- (-.3,-.8);
	\draw (0,-.4) -- (.4,-.8);
	\draw (.7,-.2) -- (.5,-.8);
	%% nodes
	\fill[orange!80] (.5,.8) circle (.2em);
	\fill[orange!80] (0,0) circle (.2em);
	\fill[orange!80] (-.1,.6) circle (.2em);
	\fill[orange!80] (-.6,-.3) circle (.2em);
	\fill[orange!80] (0,-.4) circle (.2em);
	\fill[orange!80] (.7,-.2) circle (.2em);
\end{tikzpicture}	
};
\node [below=-.1 of graph.south, anchor=north, align=center] {\footnotesize point-based\\[-.8ex]\footnotesize model};

%%% grid rendering %%%
\node (grid) [right=-.2 of graph] {
\begin{tikzpicture}[scale=.8]
	\draw (-1,1) -- (1,1) -- (1.4,0) -- (1,-1) -- (-1,-1) -- cycle;
	\begin{scope}[scale=.5, shift={(.3,0)}, every node/.append style={
			yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
		]
		% opacity to prevent graphical interference
		\fill[white,fill opacity=0.9] (-1,-1) rectangle (1,1);
		
		\fill[red] (0.6,0.6) rectangle (0.4,0.4); 
		\fill[blue] (-0.2,0.2) rectangle (-0.4,0.0); 
		\fill[orange] (-0.4,-0.6) rectangle (-0.6,-0.8); 
		\fill[red!50!white] (-0.2,0.0) rectangle (0.0,0.2); 
		\fill[blue!50!white] (0.2,-0.8) rectangle (0.0,-1.0); 
		\fill[orange!50!white] (0.0,-0.2) rectangle (-0.2,0.0);  
		
		\draw[step=.2, black] (-1,-1) grid (1,1); %defining grids
		\draw[black,very thick] (-1,-1) rectangle (1,1);%marking borders
	\end{scope}
\end{tikzpicture}	
};
\node [below=-.1 of grid.south, anchor=north, align=center] {\footnotesize grid\\[-.8ex]\footnotesize rendering};

%%% CNN %%%
\node (cnn) [right=-.2 of grid] {
	\begin{tikzpicture}[scale=.8]
	\draw (-1,1) -- (.7,1) -- (1.1,0) -- (.7,-1) -- (-1,-1) -- cycle;
	\begin{scope}[local bounding box=conv_short,shift={(-.5, 0)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.16,-.4) rectangle (.16,.4);
	\draw[black,very thick] (-.16,-.4) rectangle (.16,.4);%marking borders
	\end{scope}
	\begin{scope}[local bounding box=conv_short,shift={(-.2, 0)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.16,-.4) rectangle (.16,.4);
	\draw[black,very thick] (-.16,-.4) rectangle (.16,.4);%marking borders
	\end{scope}
	\begin{scope}[local bounding box=conv_short,shift={(.1, 0)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.16,-.4) rectangle (.16,.4);
	\draw[black,very thick] (-.16,-.4) rectangle (.16,.4);%marking borders
	\end{scope}
	\begin{scope}[local bounding box=conv_short,shift={(.4, 0)}, every node/.append style={
		yslant=.5,xslant=0,solid},yslant=.5,xslant=0,solid
	]
	\fill[white,fill opacity=0.9] (-.16,-.4) rectangle (.16,.4);
	\draw[black,very thick] (-.16,-.4) rectangle (.16,.4);%marking borders
	\end{scope}
	\end{tikzpicture}	
};
\node [below=-.1 of cnn.south, anchor=north, align=center] {\footnotesize grid-based\\[-.8ex]\footnotesize CNN detector};

%%% OBBs %%%
\node (pointcloud) [right= -.2 of cnn] {
	\begin{tikzpicture}[scale=.8]
	% phantom bounding box for label positioning
	\draw [draw=none] (-.7,1) -- (.7,1) -- (.7,-1) -- (-.7,-1) -- cycle;
	%% obbs
	\draw [orange!80!red, densely dotted, line width = 1pt] (0,.3) rectangle (.7,.6);
	\draw [orange!80!red, densely dotted, line width = 1pt, rotate=-50, anchor=center] (-.8,-.3) rectangle (-.1,-.6);
	\end{tikzpicture}	
};
\node [below=-.1 of pointcloud.south, anchor=north, align=center] {\footnotesize OBBs};
\end{tikzpicture}
